Harpocrates: Privacy-Preserving and Immutable Audit Log for Sensitive Data Operations

The audit log is a crucial component to monitor fine-grained operations over sensitive data (e.g., personal, health) for security inspection and assurance. Since such data operations can be highly sensitive, it is vital to ensure that the audit log achieves not only validity and immutability, but also confidentiality against active threats to standard data regulations (e.g., HIPAA) compliance. Despite its critical needs, state-of-the-art privacy-preserving audit log schemes (e.g., Ghostor (NSDI '20), Calypso (VLDB '19)) do not fully obtain a high level of privacy, integrity, and immutability simultaneously, in which certain information (e.g., user identities) is still leaked in the log. In this paper, we propose Harpocrates, a new privacy-preserving and immutable audit log scheme. Harpocrates permits data store, share, and access operations to be recorded in the audit log without leaking sensitive information (e.g., data identifier, user identity), while permitting the validity of data operations to be publicly verifiable. Harpocrates makes use of blockchain techniques to achieve immutability and avoid a single point of failure, while cryptographic zero-knowledge proofs are harnessed for confidentiality and public verifiability. We analyze the security of our proposed technique and prove that it achieves non-malleability and indistinguishability. We fully implemented Harpocrates and evaluated its performance on a real blockchain system (i.e., Hyperledger Fabric) deployed on a commodity platform (i.e., Amazon EC2). Experimental results demonstrated that Harpocrates is highly scalable and achieves practical performance.

==> fig/exp/tikz/calypso_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
	
	\begin{axis}[
		cycle list={{store_color, mark=\storeshape}, {assign_color, mark=\assignshape}, {share_color, mark=\shareshape}, {access_color,mark=\accessshape}, {cal_read,mark=\calreadshape}, {cal_write,mark=\calwriteshape} },
		width=.8\textwidth,
		height=.4\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,		
		axis background/.style={fill=white},
		legend columns=4,
		ymajorgrids,
		xmajorgrids,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		axis background/.style={fill=white},	
		%
		yticklabel style={font=\scriptsize},
		xticklabel style={font=\scriptsize},
		xlabel style={font=\scriptsize},
		ylabel style={font=\scriptsize},
		ylabel near ticks,
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		%	
		xlabel={\# concurrent data operations ($k$)},
		xtick={0,1,2,3,4},
		xticklabels={1,25,50,75,100},
		% xticklabels={0,10,20,30,40,50,60,70,80,90,100,110,120,130,140,150,160,170,180,190,200},
		% xtick={0,1,2,3,4,5,6,7,8,9},
		% xticklabels={0,20,40,60,80,100,120,140,160,180,200},
		ymin=0.0,
		ymax=75,
		ytick distance=15,
		ylabel={Time (sec)},
		ylabel style={font=\scriptsize},
%
		legend pos = north west,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt,font=\tiny},
%		legend style={/tikz/every even column/.append style={column sep=.2cm}}],
		legend columns=2, 
		]
		\addplot %pt = 1.8
		table[row sep=crcr]{%
		0   2.25 \\
		1   2.4 \\
		2   2.95 \\
		3   4.19 \\
		4   5.7 \\
		% 6    \\
		% 7    \\
		% 8   \\
		% 9    \\
		% 10    \\
		% 11   \\
		% 12    \\
		% 13   \\
		% 14   \\
		% 15    \\
		% 16   \\
		% 17    \\
		% 18   \\
		% 19   \\
		% 20  \\
		};
		\addlegendentry{Store}
%		\addlegendentry{DT}		
		% \addplot[color=red,forget plot]
		% table[row sep=crcr]{%
		% % 1  0\\
		% % 2   0 \\
		% % 3   0\\
		% % 4   0 \\
		% % 5   0 \\
		% 6   4.27149874 \\
		% 7   3.92652539 \\
		% 8   3.68516124 \\
		% 9   3.51628835 \\
		% 10   3.3981347 \\
		% 11   3.31546728 \\
		% 12   3.25762818 \\
		% 13   3.21716046 \\
		% 14   3.1888468 \\
		% 15   3.16903686 \\
		% 16   3.15517664 \\
		% 17   3.14547919 \\
		% 18   3.13869427 \\
		% 19   3.13394713 \\
		% 20   3.13062574 \\
		% };
%		\addlegendentry{DWT+PCA+DT}
\addplot%pt = 23.2
table[row sep=crcr]{%
0   9.10 \\
1   9.26 \\
2   14.47 \\
3   18.17 \\
4   22.18 \\
% 6   18.38016403 \\
% 7   14.42678384 \\
% 8   11.74325726 \\
% 9   9.92169834 \\
% 10   8.68523701 \\
% 11   7.84593577 \\
% 12   7.27622402 \\
% 13   6.88950769 \\
% 14   6.62700738 \\
% 15   6.44882403 \\
% 16   6.32787442 \\
% 17   6.24577468 \\
% 18   6.19004595 \\
% 19   6.15221769 \\
% 20   6.12654013 \\
% 21   6.10911038 \\
};
\addlegendentry{Assign}
%		\addlegendentry{DT}		
% \addplot[color=olive,forget plot]
% table[row sep=crcr]{%
% % 1   64.2 \\
% % 2   44.92 \\
% % 3   33.17 \\
% % 4   24.39 \\
% % 5   18.16 \\
% 6   18.18016403 \\
% 7   14.42678384 \\
% 8   11.74325726 \\
% 9   9.92169834 \\
% 10   8.68523701 \\
% 11   7.84593577 \\
% 12   7.27622402 \\
% 13   6.88950769 \\
% 14   6.62700738 \\
% 15   6.44882403 \\
% 16   6.32787442 \\
% 17   6.24577468 \\
% 18   6.19004595 \\
% 19   6.15221769 \\
% 20   6.12654013 \\
% };
\addplot%pt = 23.0
table[row sep=crcr]{%
0   9.42 \\
1   9.23 \\
2   14.95 \\
3   17.95 \\
4   21.95 \\
% 6   18.368246 \\
% 7   14.57077876 \\
% 8   11.99943104 \\
% 9   10.25831554 \\
% 10   9.07936834 \\
% 11   8.28107753 \\
% 12   7.74053745 \\
% 13   7.374526 \\
% 14   7.12669168 \\
% 15   6.95887766 \\
% 16   6.84524714 \\
% 17   6.76830545 \\
% 18   6.71620655 \\
% 19   6.68092925 \\
% 20   6.65704222 \\
% 21   6.6408678 \\
};
\addlegendentry{Share}
%		\addlegendentry{DT}		
% \addplot[color=blue,forget plot]
% table[row sep=crcr]{%
% % 1   62.83 \\
% % 2   43.84 \\
% % 3   31.95 \\
% % 4   25.61 \\
% % 5   17.42 \\
% 6   18.368246 \\
% 7   14.57077876 \\
% 8   11.99943104 \\
% 9   10.25831554 \\
% 10   9.07936834 \\
% 11   8.28107753 \\
% 12   7.74053745 \\
% 13   7.374526 \\
% 14   7.12669168 \\
% 15   6.95887766 \\
% 16   6.84524714 \\
% 17   6.76830545 \\
% 18   6.71620655 \\
% 19   6.68092925 \\
% 20   6.65704222 \\
% };
\addplot%pt = 23.1
table[row sep=crcr]{%
0   8.71 \\
1   9.39 \\
2   13.79 \\
3   18.79 \\
4   23.38 \\
% 6   19.60024273 \\
% 7   15.68997736 \\
% 8   12.96514382 \\
% 9   11.06636787 \\
% 10   9.74322278 \\
% 11   8.82120093 \\
% 12   8.17869823 \\
% 13   7.73097595 \\
% 14   7.41898467 \\
% 15   7.20157633 \\
% 16   7.05007727 \\
% 17   6.9445065 \\
% 18   6.87094045 \\
% 19   6.81967661 \\
% 20   6.78395385 \\
% 21   6.75906077 \\
};
\addlegendentry{Access}	
\addplot
table[row sep=crcr]{%
0   18.1 \\
1   35.3 \\
2   40.7 \\
3   45.4 \\
4   50.8 \\
};
\addlegendentry{Calypso Read (access)}	
\addplot
table[row sep=crcr]{%
0   15.2 \\
1   18.7 \\
2   20.1 \\
3   22.4 \\
4   25.5 \\
};
\addlegendentry{Calypso Write (store+assign+share)}	

	\end{axis}


\end{tikzpicture}%

==> fig/exp/tikz/end_to_end_latency.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		cycle list={{write_color, mark=\writeshape}, {share_color, mark=\shareshape}, {access_color,mark=\accessshape}},
		width=.5\textwidth,
		height=.3\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,		
		axis background/.style={fill=white},
		legend columns=4,
		ymajorgrids,
		xmajorgrids,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		axis background/.style={fill=white},	
		%
		yticklabel style={font=\scriptsize},
		xticklabel style={font=\scriptsize},
		xlabel style={font=\scriptsize},
		ylabel style={font=\scriptsize},
		ylabel near ticks,
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		%	
		xmin=0,
		xmax=4,
		xlabel={\# of concurrent data operations},
		xtick={0,1,2,3,4},
		xticklabels={1,25,50,75,100},
		% xticklabels={0,10,20,30,40,50,60,70,80,90,100,110,120,130,140,150,160,170,180,190,200},
		% xtick={0,1,2,3,4,5,6,7,8,9},
		% xticklabels={0,20,40,60,80,100,120,140,160,180,200},
		ymin=30.0,
		ymax=55.01,
		ytick distance=5,
		ylabel={Time (sec)},
		ylabel style={font=\scriptsize},
%
		legend pos = north west,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt,font=\tiny},
%		legend style={/tikz/every even column/.append style={column sep=1cm}}],
		legend columns =2,
		]

%		\addlegendentry{DT}		
		% \addplot[color=red,forget plot]
		% table[row sep=crcr]{%
		% % 1  0\\
		% % 2   0 \\
		% % 3   0\\
		% % 4   0 \\
		% % 5   0 \\
		% 6   4.27149874 \\
		% 7   3.92652539 \\
		% 8   3.68516124 \\
		% 9   3.51628835 \\
		% 10   3.3981347 \\
		% 11   3.31546728 \\
		% 12   3.25762818 \\
		% 13   3.21716046 \\
		% 14   3.1888468 \\
		% 15   3.16903686 \\
		% 16   3.15517664 \\
		% 17   3.14547919 \\
		% 18   3.13869427 \\
		% 19   3.13394713 \\
		% 20   3.13062574 \\
		% };
%		\addlegendentry{DWT+PCA+DT}
\addplot
table[row sep=crcr]{%
0   36.35 \\
1   36.66 \\
2   42.42 \\
3   47.36 \\
4   52.88 \\
% 6   18.38016403 \\
% 7   14.42678384 \\
% 8   11.74325726 \\
% 9   9.92169834 \\
% 10   8.68523701 \\
% 11   7.84593577 \\
% 12   7.27622402 \\
% 13   6.88950769 \\
% 14   6.62700738 \\
% 15   6.44882403 \\
% 16   6.32787442 \\
% 17   6.24577468 \\
% 18   6.19004595 \\
% 19   6.15221769 \\
% 20   6.12654013 \\
% 21   6.10911038 \\
};
\addlegendentry{Write}
%		\addlegendentry{DT}		
% \addplot[color=olive,forget plot]
% table[row sep=crcr]{%
% % 1   64.2 \\
% % 2   44.92 \\
% % 3   33.17 \\
% % 4   24.39 \\
% % 5   18.16 \\
% 6   18.18016403 \\
% 7   14.42678384 \\
% 8   11.74325726 \\
% 9   9.92169834 \\
% 10   8.68523701 \\
% 11   7.84593577 \\
% 12   7.27622402 \\
% 13   6.88950769 \\
% 14   6.62700738 \\
% 15   6.44882403 \\
% 16   6.32787442 \\
% 17   6.24577468 \\
% 18   6.19004595 \\
% 19   6.15221769 \\
% 20   6.12654013 \\
% };
\addplot
table[row sep=crcr]{%
0   32.42 \\
1   32.23 \\
2   37.95 \\
3   40.95 \\
4   44.95 \\
% 6   18.368246 \\
% 7   14.57077876 \\
% 8   11.99943104 \\
% 9   10.25831554 \\
% 10   9.07936834 \\
% 11   8.28107753 \\
% 12   7.74053745 \\
% 13   7.374526 \\
% 14   7.12669168 \\
% 15   6.95887766 \\
% 16   6.84524714 \\
% 17   6.76830545 \\
% 18   6.71620655 \\
% 19   6.68092925 \\
% 20   6.65704222 \\
% 21   6.6408678 \\
};
\addlegendentry{Share}
%		\addlegendentry{DT}		
% \addplot[color=blue,forget plot]
% table[row sep=crcr]{%
% % 1   62.83 \\
% % 2   43.84 \\
% % 3   31.95 \\
% % 4   25.61 \\
% % 5   17.42 \\
% 6   18.368246 \\
% 7   14.57077876 \\
% 8   11.99943104 \\
% 9   10.25831554 \\
% 10   9.07936834 \\
% 11   8.28107753 \\
% 12   7.74053745 \\
% 13   7.374526 \\
% 14   7.12669168 \\
% 15   6.95887766 \\
% 16   6.84524714 \\
% 17   6.76830545 \\
% 18   6.71620655 \\
% 19   6.68092925 \\
% 20   6.65704222 \\
% };
\addplot
table[row sep=crcr]{%
0   31.81 \\
1   32.49 \\
2   36.89 \\
3   41.89 \\
4   46.48 \\
% 6   19.60024273 \\
% 7   15.68997736 \\
% 8   12.96514382 \\
% 9   11.06636787 \\
% 10   9.74322278 \\
% 11   8.82120093 \\
% 12   8.17869823 \\
% 13   7.73097595 \\
% 14   7.41898467 \\
% 15   7.20157633 \\
% 16   7.05007727 \\
% 17   6.9445065 \\
% 18   6.87094045 \\
% 19   6.81967661 \\
% 20   6.78395385 \\
% 21   6.75906077 \\
};
\addlegendentry{Access}
%		\addlegendentry{DT}		
% \addplot[color=magenta,forget plot]
% table[row sep=crcr]{%
% % 1   61.18 \\
% % 2   46.04 \\
% % 3   30.79 \\
% % 4   27.42 \\
% % 5   18.87 \\
% 6   19.60024273 \\
% 7   15.68997736 \\
% 8   12.96514382 \\
% 9   11.06636787 \\
% 10   9.74322278 \\
% 11   8.82120093 \\
% 12   8.17869823 \\
% 13   7.73097595 \\
% 14   7.41898467 \\
% 15   7.20157633 \\
% 16   7.05007727 \\
% 17   6.9445065 \\
% 18   6.87094045 \\
% 19   6.81967661 \\
% 20   6.78395385 \\
% };
	\end{axis}


\end{tikzpicture}%

==> fig/exp/tikz/latency_tx_fixed_25.tex <==

% % This file was created by matlab2tikz.
% %
% %The latest updates can be retrieved from
% %  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
% %where you can also make suggestions and rate matlab2tikz.
% %
% \definecolor{A}{HTML}{e6194B}%
% \definecolor{B}{HTML}{f58231}%
% \definecolor{C}{HTML}{4363d8}%
% \definecolor{D}{HTML}{911eb4}%
% \definecolor{E}{HTML}{3cb44b}%
% \definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{G}{HTML}{808000}%
% \definecolor{H}{HTML}{000000}%
% %
% \begin{tikzpicture}
	
% 	\begin{axis}[%
% 		width=.8\textwidth,
% 		height=.4\textwidth,
% 		at={(1.128in,0.894in)},
% 		scale only axis,		
% 		axis background/.style={fill=white},
% 		legend columns=3,
% 		ymajorgrids,
% 		xmajorgrids,
% 		grid style={line width=.5pt, draw=gray!90,dashed},
% 		major grid style={line width=.2pt,draw=gray!50},
% 		minor y tick num=5,
% 		axis background/.style={fill=white},	
% 		%
% %		yticklabel style={font=\scriptsize},
% %		xticklabel style={font=\scriptsize},
% %		xlabel style={font=\tiny},
% %		ylabel style={font=\scriptsize},
% 		ylabel near ticks,
% 		ylabel shift=-5pt,
% 		yticklabel shift={0cm},
% 		%	
% 		xmin=0,
% 		xmax=19,
% 		xlabel={\# of nodes},
% 		xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21},
% 		xticklabels={0,,20,,40,,60,,80,,100,,120,,140,,160,,180,,200,,220},
% 		% xticklabels={0,10,20,30,40,50,60,70,80,90,100,110,120,130,140,150,160,170,180,190,200},
% 		% xtick={0,1,2,3,4,5,6,7,8,9},
% 		% xticklabels={0,20,40,60,80,100,120,140,160,180,200},
% 		ymin=0.0,
% 		ymax=70.01,
% 		ytick distance=10,
% 		ylabel={Verification Latency (s)},
% 		ylabel style={font=\scriptsize},
% %
% 		legend pos = north west,
% 		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt,at={(0,1.2)}},
% 		legend style={/tikz/every even column/.append style={column sep=1cm}}],
% 		]
% 		\addplot[only marks, color=red, mark=x, mark options={solid, red}]
% 		table[row sep=crcr]{%
% 		1   9.87 \\
% 		2   8.23 \\
% 		3   6.3 \\
% 		4   5.26 \\
% 		5   4.94 \\
% 		};
% 		%\addlegendentry{Store}
% %		%\addlegendentry{DT}		
% 		\addplot[color=red,forget plot]
% 		table[row sep=crcr]{%
% 		6   4.27149874 \\
% 		7   3.62652539 \\
% 		8   3.08516124 \\
% 		9   2.71628835 \\
% 		10   2.4981347 \\
% 		11   2.11546728 \\
% 		12   2.05762818 \\
% 		13   1.91716046 \\
% 		14   1.9888468 \\
% 		15   1.96903686 \\
% 		16   1.85517664 \\
% 		17   1.84547919 \\
% 		18   1.73869427 \\
% 		19   1.73394713 \\
% 		20   1.83062574 \\
% 		};
% %		%\addlegendentry{DWT+PCA+DT}
% \addplot[only marks, color=olive, mark=otimes, mark options={solid, olive}]
% table[row sep=crcr]{%
% 1   64.2 \\
% 2   44.92 \\
% 3   33.17 \\
% 4   24.39 \\
% 5   18.16 \\
% };
% %\addlegendentry{Assign}
% %		%\addlegendentry{DT}		
% \addplot[color=olive,forget plot]
% table[row sep=crcr]{
% 6   14.42678384 \\
% 7   11.74325726 \\
% 8   9.92169834 \\
% 9   8.68523701 \\
% 10   7.84593577 \\
% 11   7.27622402 \\
% 12   6.88950769 \\
% 13   6.62700738 \\
% 14   6.44882403 \\
% 15   6.32787442 \\
% 16   6.24577468 \\
% 17   6.19004595 \\
% 18   6.15221769 \\
% 19   6.12654013 \\
% 20   6.11234013 \\
% };
% \addplot[only marks, color=blue, mark=-, mark options={solid, blue}]
% table[row sep=crcr]{%
% 1   62.83 \\
% 2   43.84 \\
% 3   31.95 \\
% 4   25.61 \\
% 5   17.42 \\
% };
% %\addlegendentry{Share}
% %		%\addlegendentry{DT}		
% \addplot[color=blue,forget plot]
% table[row sep=crcr]{%
% 6   14.57077876 \\
% 7   11.99943104 \\
% 8   10.25831554 \\
% 9   9.07936834 \\
% 10   8.28107753 \\
% 11   7.74053745 \\
% 12   7.374526 \\
% 13   7.12669168 \\
% 14   6.95887766 \\
% 15   6.84524714 \\
% 16   6.76830545 \\
% 17   6.71620655 \\
% 18   6.68092925 \\
% 19   6.65704222 \\
% 20   6.12418371 \\
% };
% \addplot[only marks, color=magenta, mark=|, mark options={solid, magenta}]
% table[row sep=crcr]{%
% 1   61.18 \\
% 2   46.04 \\
% 3   30.79 \\
% 4   27.42 \\
% 5   18.87 \\
% };
% %\addlegendentry{Access}
% %		%\addlegendentry{DT}		
% \addplot[color=magenta,forget plot]
% table[row sep=crcr]{%
% 6   15.68997736 \\
% 7   12.96514382 \\
% 8   11.06636787 \\
% 9   9.74322278 \\
% 10   8.82120093 \\
% 11   8.17869823 \\
% 12   7.73097595 \\
% 13   7.41898467 \\
% 14   7.20157633 \\
% 15   7.05007727 \\
% 16   6.9445065 \\
% 17   6.87094045 \\
% 18   6.81967661 \\
% 19   6.78395385 \\
% 20   6.51248583 \\
% };
% 	\end{axis}


% \end{tikzpicture}%



% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		cycle list={{store_color, mark=\storeshape}, {assign_color, mark=\assignshape}, {share_color, mark=\shareshape}, {access_color,mark=\accessshape}},
		width=.8\textwidth,
		height=.4\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,		
		axis background/.style={fill=white},
		legend columns=4,
		ymajorgrids,
		xmajorgrids,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		axis background/.style={fill=white},	
		%
		yticklabel style={font=\scriptsize},
		xticklabel style={font=\scriptsize},
		xlabel style={font=\scriptsize},
		ylabel style={font=\scriptsize},
		ylabel near ticks,
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		%	
		xmin=.5,
		xmax=5.5,
		xlabel={$n$},
		xtick={1,2,3,4,5},
		xticklabels={10,20,30,40,50},
		% xticklabels={0,10,20,30,40,50,60,70,80,90,100,110,120,130,140,150,160,170,180,190,200},
		% xtick={0,1,2,3,4,5,6,7,8,9},
		% xticklabels={0,20,40,60,80,100,120,140,160,180,200},
		ymin=0.0,
		ymax=30,
%		ytick distance=20,
		ylabel={Time (sec)},
		ylabel style={font=\scriptsize},
%
		legend pos = north west,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt,font=\tiny},
%		legend style={/tikz/every even column/.append style={column sep=.2cm}}],
		legend columns=2, 
		]
		\addplot
		table[row sep=crcr]{%
		1   4.13 \\
		2   2.51 \\
		3   2.14 \\
		4   2.10 \\
		5   2.13 \\
		};
		\addlegendentry{Store}
%		%\addlegendentry{DWT+PCA+DT}
\addplot
table[row sep=crcr]{%
1   17.51\\ %n=10
2   11.21\\ %N=20
3   9.26 \\
4   9.22 \\
5   9.18 \\
};
\addlegendentry{Assign}
%		%\addlegendentry{DT}	
\addplot
table[row sep=crcr]{%
1   17.23 \\
2   11.59 \\
3   9.23 \\
4   9.21 \\
5   9.11 \\
};
\addlegendentry{Share}
%		%\addlegendentry{DT}	
\addplot
table[row sep=crcr]{%
1   17.91 \\
2   11.31 \\
3   9.39 \\
4   9.42 \\
5   9.17 \\
};
\addlegendentry{Access}	\end{axis}


\end{tikzpicture}%





==> fig/exp/tikz/latency_tx_fixed_50.tex <==
% % This file was created by matlab2tikz.
% %
% %The latest updates can be retrieved from
% %  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
% %where you can also make suggestions and rate matlab2tikz.
% %
% \definecolor{A}{HTML}{e6194B}%
% \definecolor{B}{HTML}{f58231}%
% \definecolor{C}{HTML}{4363d8}%
% \definecolor{D}{HTML}{911eb4}%
% \definecolor{E}{HTML}{3cb44b}%
% \definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{G}{HTML}{808000}%
% \definecolor{H}{HTML}{000000}%
% %
% \begin{tikzpicture}
	
% 	\begin{axis}[%
% 		width=.8\textwidth,
% 		height=.4\textwidth,
% 		at={(1.128in,0.894in)},
% 		scale only axis,		
% 		axis background/.style={fill=white},
% 		legend columns=3,
% 		ymajorgrids,
% 		xmajorgrids,
% 		grid style={line width=.5pt, draw=gray!90,dashed},
% 		major grid style={line width=.2pt,draw=gray!50},
% 		minor y tick num=5,
% 		axis background/.style={fill=white},	
% 		%
% %		yticklabel style={font=\scriptsize},
% %		xticklabel style={font=\scriptsize},
% %		xlabel style={font=\tiny},
% %		ylabel style={font=\scriptsize},
% 		ylabel near ticks,
% 		ylabel shift=-5pt,
% 		yticklabel shift={0cm},
% 		%	
% 		xmin=0,
% 		xmax=19,
% 		xlabel={$n$},
% 		xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21},
% 		xticklabels={0,,20,,40,,60,,80,,100,,120,,140,,160,,180,,200,,220},
% 		% xticklabels={0,10,20,30,40,50,60,70,80,90,100,110,120,130,140,150,160,170,180,190,200},
% 		% xtick={0,1,2,3,4,5,6,7,8,9},
% 		% xticklabels={0,20,40,60,80,100,120,140,160,180,200},
% 		ymin=0.0,
% 		ymax=70.01,
% 		ytick distance=10,
% 		ylabel={Verification Latency (s)},
% 		ylabel style={font=\scriptsize},
% %
% 		legend pos = north west,
% 		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt,at={(0,1.2)}},
% 		legend style={/tikz/every even column/.append style={column sep=1cm}}],
% 		]
% 		\addplot[marks]
% 		table[row sep=crcr]{%
% 		1   9.87 \\
% 		2   8.23 \\
% 		3   6.3 \\
% 		4   5.26 \\
% 		5   4.94 \\
% 		};
% 		%\addlegendentry{Store}
% %		%\addlegendentry{DT}		
% 		\addplot[color=red,forget plot]
% 		table[row sep=crcr]{%
% 		6   4.27149874 \\
% 		7   3.62652539 \\
% 		8   3.08516124 \\
% 		9   2.71628835 \\
% 		10   2.4981347 \\
% 		11   2.11546728 \\
% 		12   2.05762818 \\
% 		13   1.91716046 \\
% 		14   1.9888468 \\
% 		15   1.96903686 \\
% 		16   1.85517664 \\
% 		17   1.84547919 \\
% 		18   1.73869427 \\
% 		19   1.73394713 \\
% 		20   1.83062574 \\
% 		};
% %		%\addlegendentry{DWT+PCA+DT}
% \addplot[marks]
% table[row sep=crcr]{%
% 1   64.2 \\
% 2   44.92 \\
% 3   33.17 \\
% 4   24.39 \\
% 5   18.16 \\
% };
% %\addlegendentry{Assign}
% %		%\addlegendentry{DT}		
% \addplot[color=olive,forget plot]
% table[row sep=crcr]{
% 6   14.42678384 \\
% 7   11.74325726 \\
% 8   9.92169834 \\
% 9   8.68523701 \\
% 10   7.84593577 \\
% 11   7.27622402 \\
% 12   6.88950769 \\
% 13   6.62700738 \\
% 14   6.44882403 \\
% 15   6.32787442 \\
% 16   6.24577468 \\
% 17   6.19004595 \\
% 18   6.15221769 \\
% 19   6.12654013 \\
% 20   6.11234013 \\
% };
% \addplot[marks]
% table[row sep=crcr]{%
% 1   62.83 \\
% 2   43.84 \\
% 3   31.95 \\
% 4   25.61 \\
% 5   17.42 \\
% };
% %\addlegendentry{Share}
% %		%\addlegendentry{DT}		
% \addplot[color=blue,forget plot]
% table[row sep=crcr]{%
% 6   14.57077876 \\
% 7   11.99943104 \\
% 8   10.25831554 \\
% 9   9.07936834 \\
% 10   8.28107753 \\
% 11   7.74053745 \\
% 12   7.374526 \\
% 13   7.12669168 \\
% 14   6.95887766 \\
% 15   6.84524714 \\
% 16   6.76830545 \\
% 17   6.71620655 \\
% 18   6.68092925 \\
% 19   6.65704222 \\
% 20   6.12418371 \\
% };
% \addplot[marks]
% table[row sep=crcr]{%
% 1   61.18 \\
% 2   46.04 \\
% 3   30.79 \\
% 4   27.42 \\
% 5   18.87 \\
% };
% %\addlegendentry{Access}
% %		%\addlegendentry{DT}		
% \addplot[color=magenta,forget plot]
% table[row sep=crcr]{%
% 6   15.68997736 \\
% 7   12.96514382 \\
% 8   11.06636787 \\
% 9   9.74322278 \\
% 10   8.82120093 \\
% 11   8.17869823 \\
% 12   7.73097595 \\
% 13   7.41898467 \\
% 14   7.20157633 \\
% 15   7.05007727 \\
% 16   6.9445065 \\
% 17   6.87094045 \\
% 18   6.81967661 \\
% 19   6.78395385 \\
% 20   6.51248583 \\
% };
% 	\end{axis}


% \end{tikzpicture}%



% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		cycle list={{store_color, mark=\storeshape}, {assign_color, mark=\assignshape}, {share_color, mark=\shareshape}, {access_color,mark=\accessshape}},
		width=.8\textwidth,
		height=.4\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,		
		axis background/.style={fill=white},
		legend columns=4,
		ymajorgrids,
		xmajorgrids,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		axis background/.style={fill=white},	
		%
		yticklabel style={font=\scriptsize},
		xticklabel style={font=\scriptsize},
		xlabel style={font=\scriptsize},
		ylabel style={font=\scriptsize},
		ylabel near ticks,
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		%	
		xmin=.5,
		xmax=5.5,
		xlabel={$n$},
		xtick={1,2,3,4,5},
		xticklabels={10,20,30,40,50},
		% xticklabels={0,10,20,30,40,50,60,70,80,90,100,110,120,130,140,150,160,170,180,190,200},
		% xtick={0,1,2,3,4,5,6,7,8,9},
		% xticklabels={0,20,40,60,80,100,120,140,160,180,200},
		ymin=0.0,
		ymax=40,
%		ytick distance=20,
		ylabel={Time (sec)},
		ylabel style={font=\scriptsize},
%
		legend pos = north west,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt,at={(0,1.2)}},
		legend style={/tikz/every even column/.append style={column sep=1cm}}],
		]
		\addplot
		table[row sep=crcr]{%
		1   8.21 \\
		2   4.12 \\
		3   2.95 \\
		4   2.53 \\
		5   2.01 \\
		};
		%\addlegendentry{Store}
%		%\addlegendentry{DWT+PCA+DT}
\addplot
table[row sep=crcr]{%
1   35.71 \\
2   19.73 \\
3   14.47 \\
4   13.84 \\
5   9.21 \\
};
%\addlegendentry{Assign}
%		%\addlegendentry{DT}	
\addplot
table[row sep=crcr]{%
1   36.34 \\
2   18.84 \\
3   14.95 \\
4   13.61 \\
5   9.42 \\
};
%\addlegendentry{Share}
%		%\addlegendentry{DT}	
\addplot
table[row sep=crcr]{%
1   36.18 \\
2   19.04 \\
3   13.79 \\
4   12.42 \\
5   9.87 \\
};
%\addlegendentry{Access}
	\end{axis}


\end{tikzpicture}%





==> fig/exp/tikz/latency_tx_fixed_75.tex <==
% % This file was created by matlab2tikz.
% %
% %The latest updates can be retrieved from
% %  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
% %where you can also make suggestions and rate matlab2tikz.
% %
% \definecolor{A}{HTML}{e6194B}%
% \definecolor{B}{HTML}{f58231}%
% \definecolor{C}{HTML}{4363d8}%
% \definecolor{D}{HTML}{911eb4}%
% \definecolor{E}{HTML}{3cb44b}%
% \definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{G}{HTML}{808000}%
% \definecolor{H}{HTML}{000000}%
% %
% \begin{tikzpicture}
	
% 	\begin{axis}[%
% 		width=.8\textwidth,
% 		height=.4\textwidth,
% 		at={(1.128in,0.894in)},
% 		scale only axis,		
% 		axis background/.style={fill=white},
% 		legend columns=3,
% 		ymajorgrids,
% 		xmajorgrids,
% 		grid style={line width=.5pt, draw=gray!90,dashed},
% 		major grid style={line width=.2pt,draw=gray!50},
% 		minor y tick num=5,
% 		axis background/.style={fill=white},	
% 		%
% %		yticklabel style={font=\scriptsize},
% %		xticklabel style={font=\scriptsize},
% %		xlabel style={font=\tiny},
% %		ylabel style={font=\scriptsize},
% 		ylabel near ticks,
% 		ylabel shift=-5pt,
% 		yticklabel shift={0cm},
% 		%	
% 		xmin=0,
% 		xmax=19,
% 		xlabel={\# of nodes},
% 		xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21},
% 		xticklabels={0,,20,,40,,60,,80,,100,,120,,140,,160,,180,,200,,220},
% 		% xticklabels={0,10,20,30,40,50,60,70,80,90,100,110,120,130,140,150,160,170,180,190,200},
% 		% xtick={0,1,2,3,4,5,6,7,8,9},
% 		% xticklabels={0,20,40,60,80,100,120,140,160,180,200},
% 		ymin=0.0,
% 		ymax=70.01,
% 		ytick distance=10,
% 		ylabel={Verification Latency (s)},
% 		ylabel style={font=\scriptsize},
% %
% 		legend pos = north west,
% 		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt,at={(0,1.2)}},
% 		legend style={/tikz/every even column/.append style={column sep=1cm}}],
% 		]
% 		\addplot[only marks, color=red, mark=x, mark options={solid, red}]
% 		table[row sep=crcr]{%
% 		1   9.87 \\
% 		2   8.23 \\
% 		3   6.3 \\
% 		4   5.26 \\
% 		5   4.94 \\
% 		};
% 		\addlegendentry{Store}
% %		\addlegendentry{DT}		
% 		\addplot[color=red,forget plot]
% 		table[row sep=crcr]{%
% 		6   4.27149874 \\
% 		7   3.62652539 \\
% 		8   3.08516124 \\
% 		9   2.71628835 \\
% 		10   2.4981347 \\
% 		11   2.11546728 \\
% 		12   2.05762818 \\
% 		13   1.91716046 \\
% 		14   1.9888468 \\
% 		15   1.96903686 \\
% 		16   1.85517664 \\
% 		17   1.84547919 \\
% 		18   1.73869427 \\
% 		19   1.73394713 \\
% 		20   1.83062574 \\
% 		};
% %		\addlegendentry{DWT+PCA+DT}
% \addplot[only marks, color=olive, mark=otimes, mark options={solid, olive}]
% table[row sep=crcr]{%
% 1   64.2 \\
% 2   44.92 \\
% 3   33.17 \\
% 4   24.39 \\
% 5   18.16 \\
% };
% \addlegendentry{Assign}
% %		\addlegendentry{DT}		
% \addplot[color=olive,forget plot]
% table[row sep=crcr]{
% 6   14.42678384 \\
% 7   11.74325726 \\
% 8   9.92169834 \\
% 9   8.68523701 \\
% 10   7.84593577 \\
% 11   7.27622402 \\
% 12   6.88950769 \\
% 13   6.62700738 \\
% 14   6.44882403 \\
% 15   6.32787442 \\
% 16   6.24577468 \\
% 17   6.19004595 \\
% 18   6.15221769 \\
% 19   6.12654013 \\
% 20   6.11234013 \\
% };
% \addplot[only marks, color=blue, mark=-, mark options={solid, blue}]
% table[row sep=crcr]{%
% 1   62.83 \\
% 2   43.84 \\
% 3   31.95 \\
% 4   25.61 \\
% 5   17.42 \\
% };
% \addlegendentry{Share}
% %		\addlegendentry{DT}		
% \addplot[color=blue,forget plot]
% table[row sep=crcr]{%
% 6   14.57077876 \\
% 7   11.99943104 \\
% 8   10.25831554 \\
% 9   9.07936834 \\
% 10   8.28107753 \\
% 11   7.74053745 \\
% 12   7.374526 \\
% 13   7.12669168 \\
% 14   6.95887766 \\
% 15   6.84524714 \\
% 16   6.76830545 \\
% 17   6.71620655 \\
% 18   6.68092925 \\
% 19   6.65704222 \\
% 20   6.12418371 \\
% };
% \addplot[only marks, color=magenta, mark=|, mark options={solid, magenta}]
% table[row sep=crcr]{%
% 1   61.18 \\
% 2   46.04 \\
% 3   30.79 \\
% 4   27.42 \\
% 5   18.87 \\
% };
% \addlegendentry{Access}
% %		\addlegendentry{DT}		
% \addplot[color=magenta,forget plot]
% table[row sep=crcr]{%
% 6   15.68997736 \\
% 7   12.96514382 \\
% 8   11.06636787 \\
% 9   9.74322278 \\
% 10   8.82120093 \\
% 11   8.17869823 \\
% 12   7.73097595 \\
% 13   7.41898467 \\
% 14   7.20157633 \\
% 15   7.05007727 \\
% 16   6.9445065 \\
% 17   6.87094045 \\
% 18   6.81967661 \\
% 19   6.78395385 \\
% 20   6.51248583 \\
% };
% 	\end{axis}


% \end{tikzpicture}%



% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{A}{HTML}{e6194B}%
\definecolor{B}{HTML}{f58231}%
\definecolor{C}{HTML}{4363d8}%
\definecolor{D}{HTML}{911eb4}%
\definecolor{E}{HTML}{3cb44b}%
\definecolor{F}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{G}{HTML}{808000}%
\definecolor{H}{HTML}{000000}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		cycle list={{store_color, mark=\storeshape}, {assign_color, mark=\assignshape}, {share_color, mark=\shareshape}, {access_color,mark=\accessshape}},
		width=.8\textwidth,
		height=.4\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,		
		axis background/.style={fill=white},
		legend columns=4,
		ymajorgrids,
		xmajorgrids,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		axis background/.style={fill=white},	
		%
		yticklabel style={font=\scriptsize},
		xticklabel style={font=\scriptsize},
		xlabel style={font=\scriptsize},
		ylabel style={font=\scriptsize},
		ylabel near ticks,
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		%	
		xmin=.5,
		xmax=5.5,
		xlabel={$n$},
		xtick={1,2,3,4,5},
		xticklabels={10,20,30,40,50},
		% xticklabels={0,10,20,30,40,50,60,70,80,90,100,110,120,130,140,150,160,170,180,190,200},
		% xtick={0,1,2,3,4,5,6,7,8,9},
		% xticklabels={0,20,40,60,80,100,120,140,160,180,200},
		ymin=0.0,
		ymax=70.01,
		ytick distance=20,
		ylabel={Verification Latency (s)},
		ylabel style={font=\scriptsize},
		ylabel={Time (sec)},
		legend pos = north west,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt,at={(0,1.4)}},
		legend style={/tikz/every even column/.append style={column sep=1cm}}],
		]
		\addplot
		table[row sep=crcr]{%
		1   12.26 \\
		2   5.61 \\
		3   4.19 \\
		4   3.64 \\
		5   3.24 \\
		};
% 		\addlegendentry{Store}
%		\addlegendentry{DWT+PCA+DT}
\addplot
table[row sep=crcr]{%
1   62.24 \\
2   29.72 \\
3   18.17 \\
4   15.39 \\
5   13.66 \\
};
% \addlegendentry{Assign}
%		\addlegendentry{DT}	
\addplot
table[row sep=crcr]{%
1   63.83 \\
2   28.84 \\
3   17.95 \\
4   15.01 \\
5   13.42 \\
};
% \addlegendentry{Share}
%		\addlegendentry{DT}	
\addplot
table[row sep=crcr]{%
1   61.18 \\
2   29.04 \\
3   18.79 \\
4   15.02 \\
5   13.87 \\
};
% \addlegendentry{Access}
	\end{axis}


\end{tikzpicture}%





==> fig/exp/tikz/memory25.tex <==



\pgfmathdeclarefunction{fpumod}{2}{%
    \pgfmathfloatdivide{#1}{#2}%
    \pgfmathfloatint{\pgfmathresult}%
    \pgfmathfloatmultiply{\pgfmathresult}{#2}%
    \pgfmathfloatsubtract{#1}{\pgfmathresult}%
    % replaced `0' by `5' to make it work for this problem
    \pgfmathfloatifapproxequalrel{\pgfmathresult}{#2}{\def\pgfmathresult{5}}{}%
}
\begin{tikzpicture}
  \begin{axis}
    [width=\textwidth,
      cycle list={{store_color},{assign_color, pattern=custom north east lines, pattern color=assign_color},{share_color, pattern=crosshatchh, pattern color=share_color},{access_color, pattern=custom north west lines, pattern color=access_color}},
  legend pos = north west,
  legend entries = {Store, Assign, Share, Access},
  legend columns = 2,
  legend style={draw=none,font=\tiny,at={(0.5,0.98)},anchor=north west},
%   every axis plot/.append style={fill,fill opacity=0.5},
%   legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt,at={(0,1.2)}},
  %legend style={/tikz/every even column/.append style={column sep=1cm}},
      boxplot/box extend=0.10,
        boxplot={
      %
      % Idea: 
      %  place the 
      %  group 1 at 0,2 + 0,4 + 0,6 + 0,8
      %  group 2 at 1,2 + 1,4 + 1,6 + 1,8
      %  group 3 at 2,2 + 2,4 + 2,6 + 2,8
      %  group 3 at 3,2 + 3,4 + 3,6 + 3,8
      %  
      % in a formular:
      draw position={1/5 + floor(\plotnumofactualtype/4) + 1/5*fpumod(\plotnumofactualtype,4)},
      %
  },
    % x=3cm,
  % ... and it means that we should describe intervals:
  xtick={0,1,2,...,60},
  x tick label as interval,
  xticklabels={%
      {10},%
      {20},%
      {30},%
      {40},%
      {50},%
  },
  x tick label style={
    %   text width=2.5cm,
      align=center
  },
    boxplot/draw direction=y,
    % xtick={2,6,10,14,18},
    % xticklabels={10,20,30,40,50},
    ylabel={Memory (MB)},
    ylabel style={font=\scriptsize},
    xlabel={$n$},
    minor y tick num=4,
        ylabel shift={-.5em},
    yticklabel style={font=\scriptsize},
    xticklabel style={font=\scriptsize},
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    scaled y ticks = base 10:-2,
    legend image post style={scale=0.25, line width=0.0pt},
%    ymajorgrids,
%    xmajorgrids,
%    grid style={line width=.5pt, draw=gray!90,dashed},
%    major grid style={line width=.2pt,draw=gray!50},
    ]
% \addlegendimage{no markers,green}
% \addlegendimage{no markers,blue}
% \addlegendimage{only marks, mark=o}
% \addlegendimage{only marks, mark=square}
    %Store10
    \addlegendimage{area legend,draw opacity=0.5,pattern=horizontal lines,pattern color=store_color}
    \addlegendimage{area legend,draw opacity=0.2,pattern color=assign_color,pattern=custom north east lines}
    \addlegendimage{area legend,draw opacity=0.2,pattern=crosshatchh,pattern color=share_color}
    \addlegendimage{area legend,draw opacity=0.2,pattern=custom north west lines,pattern color=access_color}
    \addplot+[
    boxplot prepared={
      median=171.25,
      lower whisker=168,
      lower quartile=170.25,
      upper quartile=172,
      upper whisker=175
    },
    ]
    coordinates {};
    %Assign10
    \addplot+[
    boxplot prepared={
      median=279.5,
      lower whisker=277,
      lower quartile=278,
      upper quartile=281,
      upper whisker=282
    },
    ] coordinates {};
    %Share10      
    \addplot+[
    boxplot prepared={
      median=271,
      lower whisker=269,
      lower quartile=270,
      upper quartile=271,
      upper whisker=273
    },
    ] coordinates {};
    %Access10   
    \addplot+[
    boxplot prepared={
      median=271,
      lower whisker=270,
      lower quartile=271,
      upper quartile=272,
      upper whisker=272
    },
    ] coordinates {};
    % \addplot[dashed,gray] coordinates {(4.5,90)(4.5,300)};
    %Store20
    \addplot+[
    boxplot prepared={
      median=132,
      lower whisker=130,
      lower quartile=130.5,
      upper quartile=151.5,
      upper whisker=172
    },
    ] coordinates {};
    %Assign20
    \addplot+[
    boxplot prepared={
      median=187,
      lower whisker=185,
      lower quartile=186,
      upper quartile=233,
      upper whisker=282
    },
    ] coordinates {};
    %Share20  
    \addplot+[
    boxplot prepared={
      median=181,
      lower whisker=179,
      lower quartile=180,
      upper quartile=225.5,
      upper whisker=271
    },
    ] coordinates {};
    %Access20    
    \addplot+[
    boxplot prepared={
      median=182,
      lower whisker=180,
      lower quartile=181,
      upper quartile=230,
      upper whisker=272
    },
    ] coordinates {};
    % \addplot[dashed,gray] coordinates {(8.5,90)(8.5,300)};
    %Store30
    \addplot+[
    boxplot prepared={
      median=130,
      lower whisker=91,
      lower quartile=102.25,
      upper quartile=132,
      upper whisker=134
    },
    ] coordinates {};      
    %Assign30
    \addplot+[
    boxplot prepared={
      median=186,
      lower whisker=91,
      lower quartile=186,
      upper quartile=187,
      upper whisker=188
    },
    ] coordinates {};
    %Share30
    \addplot+[
    boxplot prepared={
      median=180,
      lower whisker=90,
      lower quartile=179,
      upper quartile=181,
      upper whisker=182
    },
    ] coordinates {};
    %Access30
    \addplot+[
    boxplot prepared={
      median=181,
      lower whisker=91,
      lower quartile=180,
      upper quartile=182,
      upper whisker=183
    },
    ] coordinates {};
    % \addplot[dashed,gray] coordinates {(12.5,90)(12.5,300)};

    %Store40
    \addplot+[
    boxplot prepared={
      median=93,
      lower whisker=91,
      lower quartile=130,
      upper quartile=131.25,
      upper whisker=134
    },
    ] coordinates {};
    %Assign40
    \addplot+[
    boxplot prepared={
      median=186,
      lower whisker=91,
      lower quartile=162,
      upper quartile=187,
      upper whisker=188
    },
    ] coordinates {};
    %Share40
    \addplot+[
    boxplot prepared={
      median=180,
      lower whisker=92,
      lower quartile=93,
      upper quartile=180,
      upper whisker=181
    },
    ] coordinates {};
    %Access40
    \addplot+[
    boxplot prepared={
      median=179.5,
      lower whisker=90,
      lower quartile=92,
      upper quartile=181,
      upper whisker=182
    },
    ] coordinates {};
    % \addplot[dashed,gray] coordinates {(16.5,90)(16.5,300)};

    %Store50
    \addplot+[
    boxplot prepared={
      median=110.5,
      lower whisker=90,
      lower quartile=92,
      upper quartile=131,
      upper whisker=134
    },
    ] coordinates {};      
    %Assign50
    \addplot+[
    boxplot prepared={
      median=139.5,
      lower whisker=91,
      lower quartile=92,
      upper quartile=187,
      upper whisker=188
    },
    ] coordinates {};
    %Share50
    \addplot+[
    boxplot prepared={
      median=136,
      lower whisker=90,
      lower quartile=91,
      upper quartile=181,
      upper whisker=183
    },
    ] coordinates {};
    %Access50
    \addplot+[
    boxplot prepared={
      median=137,
      lower whisker=92,
      lower quartile=93,
      upper quartile=181,
      upper whisker=182
    },
    ] coordinates {};
  \end{axis}
\end{tikzpicture}



==> fig/exp/tikz/memory50.tex <==
\usetikzlibrary{patterns}

% defining the new dimensions and parameters



\pgfmathdeclarefunction{fpumod}{2}{%
    \pgfmathfloatdivide{#1}{#2}%
    \pgfmathfloatint{\pgfmathresult}%
    \pgfmathfloatmultiply{\pgfmathresult}{#2}%
    \pgfmathfloatsubtract{#1}{\pgfmathresult}%
    % replaced `0' by `5' to make it work for this problem
    \pgfmathfloatifapproxequalrel{\pgfmathresult}{#2}{\def\pgfmathresult{5}}{}%
}
\begin{tikzpicture}
    \begin{axis}
    [width=\textwidth,
      cycle list={{store_color},{assign_color, pattern=custom north east lines, pattern color=assign_color},{share_color, pattern=crosshatchh, pattern color=share_color},{access_color, pattern=custom north west lines, pattern color=access_color}},
  legend pos = north west,
%   every axis plot/.append style={fill,fill opacity=0.5},
  legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt,at={(0,1.2)}},
  legend style={/tikz/every even column/.append style={column sep=1cm}},
      boxplot/box extend=0.10,
        boxplot={
      %
      % Idea: 
      %  place the 
      %  group 1 at 0,2 + 0,4 + 0,6 + 0,8
      %  group 2 at 1,2 + 1,4 + 1,6 + 1,8
      %  group 3 at 2,2 + 2,4 + 2,6 + 2,8
      %  group 3 at 3,2 + 3,4 + 3,6 + 3,8
      %  
      % in a formular:
      draw position={1/5 + floor(\plotnumofactualtype/4) + 1/5*fpumod(\plotnumofactualtype,4)},
      %
  },
    % x=3cm,
  % ... and it means that we should describe intervals:
  xtick={0,1,2,...,60},
  x tick label as interval,
  xticklabels={%
      {10},%
      {20},%
      {30},%
      {40},%
      {50},%
  },
  x tick label style={
    %   text width=2.5cm,
      align=center
  },
    boxplot/draw direction=y,
    % xtick={2,6,10,14,18},
    % xticklabels={10,20,30,40,50},
    ylabel={Memory (MB)},
    ylabel style={font=\scriptsize},
    xlabel={$n$},
    minor y tick num=4,
    ylabel shift={-.5em},
    yticklabel style={font=\scriptsize},
    xticklabel style={font=\scriptsize},
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    scaled y ticks = base 10:-2,
    ymax = 300,
    ymin = 100,
    ytick distance=100,
%    ymajorgrids,
%    xmajorgrids,
%    grid style={line width=.5pt, draw=gray!90,dashed},
%    major grid style={line width=.2pt,draw=gray!50},
    ]
      %Store10
      \addplot+[
      boxplot prepared={
        median=171.25,
        lower whisker=168,
        lower quartile=170.25,
        upper quartile=172,
        upper whisker=173
      },
      ]
      coordinates {};
      %Assign10
      \addplot+[
      boxplot prepared={
        median=280,
        lower whisker=277,
        lower quartile=279,
        upper quartile=281,
        upper whisker=282
      },
      ] coordinates {};
      %Share10      
      \addplot+[
      boxplot prepared={
        median=270,
        lower whisker=269,
        lower quartile=269.5,
        upper quartile=271,
        upper whisker=272
      },
      ] coordinates {};
      %Access10   
      \addplot+[
      boxplot prepared={
        median=271,
        lower whisker=270,
        lower quartile=271,
        upper quartile=272,
        upper whisker=273
      },
      ] coordinates {};
    %   \addplot[dashed,gray] coordinates {(4.5,90)(4.5,300)};
      %Store20
      \addplot+[
      boxplot prepared={
        median=171,
        lower whisker=169,
        lower quartile=171,
        upper quartile=172,
        upper whisker=173
      },
      ] coordinates {};
      %Assign20
      \addplot+[
      boxplot prepared={
        median=280,
        lower whisker=277,
        lower quartile=279,
        upper quartile=281,
        upper whisker=283
      },
      ] coordinates {};
      %Share20  
      \addplot+[
      boxplot prepared={
        median=271,
        lower whisker=269,
        lower quartile=270,
        upper quartile=272,
        upper whisker=273
      },
      ] coordinates {};
      %Access20    
      \addplot+[
      boxplot prepared={
        median=271,
        lower whisker=268,
        lower quartile=270,
        upper quartile=271,
        upper whisker=272
      },
      ] coordinates {};
    %   \addplot[dashed,gray] coordinates {(8.5,90)(8.5,300)};
      %Store30
      \addplot+[
      boxplot prepared={
        median=171,
        lower whisker=130,
        lower quartile=141.5,
        upper quartile=172,
        upper whisker=174
      },
      ] coordinates {};      
      %Assign30
      \addplot+[
      boxplot prepared={
        median=279,
        lower whisker=185,
        lower quartile=187.25,
        upper quartile=280.75,
        upper whisker=283
      },
      ] coordinates {};
      %Share30
      \addplot+[
      boxplot prepared={
        median=270,
        lower whisker=180,
        lower quartile=182,
        upper quartile=271,
        upper whisker=272
      },
      ] coordinates {};
      %Access30
      \addplot+[
      boxplot prepared={
        median=271,
        lower whisker=181,
        lower quartile=181,
        upper quartile=270,
        upper whisker=273
      },
      ] coordinates {};

    %   \addplot[dashed,gray] coordinates {(12.5,90)(12.5,300)};
      %Store40
      \addplot+[
      boxplot prepared={
        median=132,
        lower whisker=130,
        lower quartile=131,
        upper quartile=171,
        upper whisker=174
      },
      ] coordinates {};
      %Assign40
      \addplot+[
      boxplot prepared={
        median=187,
        lower whisker=185,
        lower quartile=186,
        upper quartile=279.25,
        upper whisker=282
      },
      ] coordinates {};
      %Share40
      \addplot+[
      boxplot prepared={
        median=182,
        lower whisker=180,
        lower quartile=181,
        upper quartile=271,
        upper whisker=273
      },
      ] coordinates {};
      %Access40
      \addplot+[
      boxplot prepared={
        median=181,
        lower whisker=179,
        lower quartile=182,
        upper quartile=271,
        upper whisker=272
      },
      ] coordinates {};
    %   \addplot[dashed,gray] coordinates {(16.5,90)(16.5,300)};

      %Store50
      \addplot+[
      boxplot prepared={
        median=131,
        lower whisker=129,
        lower quartile=130,
        upper quartile=131,
        upper whisker=134
      },
      ] coordinates {};      
      %Assign50
      \addplot+[
      boxplot prepared={
        median=186,
        lower whisker=184,
        lower quartile=186,
        upper quartile=187,
        upper whisker=188
      },
      ] coordinates {};
      %Share50
      \addplot+[
      boxplot prepared={
        median=181,
        lower whisker=180,
        lower quartile=180,
        upper quartile=182,
        upper whisker=182
      },
      ] coordinates {};
      %Access50
      \addplot+[
      boxplot prepared={
        median=182,
        lower whisker=181,
        lower quartile=182,
        upper quartile=183,
        upper whisker=183
      },
      ] coordinates {};
    \end{axis}
  \end{tikzpicture}
  



==> fig/exp/tikz/memory75.tex <==

\pgfmathdeclarefunction{fpumod}{2}{%
    \pgfmathfloatdivide{#1}{#2}%
    \pgfmathfloatint{\pgfmathresult}%
    \pgfmathfloatmultiply{\pgfmathresult}{#2}%
    \pgfmathfloatsubtract{#1}{\pgfmathresult}%
    % replaced `0' by `5' to make it work for this problem
    \pgfmathfloatifapproxequalrel{\pgfmathresult}{#2}{\def\pgfmathresult{5}}{}%
}
\begin{tikzpicture}
    \begin{axis}
    [width=\textwidth,
      cycle list={{store_color},{assign_color, pattern=custom north east lines, pattern color=assign_color},{share_color, pattern=crosshatchh, pattern color=share_color},{access_color, pattern=custom north west lines, pattern color=access_color}},
  legend pos = north west,
%   every axis plot/.append style={fill,fill opacity=0.5},
  legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt,at={(0,1.2)}},
  legend style={/tikz/every even column/.append style={column sep=1cm}},
      boxplot/box extend=0.10,
        boxplot={
      %
      % Idea: 
      %  place the 
      %  group 1 at 0,2 + 0,4 + 0,6 + 0,8
      %  group 2 at 1,2 + 1,4 + 1,6 + 1,8
      %  group 3 at 2,2 + 2,4 + 2,6 + 2,8
      %  group 3 at 3,2 + 3,4 + 3,6 + 3,8
      %  
      % in a formular:
      draw position={1/5 + floor(\plotnumofactualtype/4) + 1/5*fpumod(\plotnumofactualtype,4)},
      %
  },
    % x=3cm,
  % ... and it means that we should describe intervals:
  xtick={0,1,2,...,60},
  x tick label as interval,
  xticklabels={%
      {10},%
      {20},%
      {30},%
      {40},%
      {50},%
  },
  x tick label style={
    %   text width=2.5cm,
      align=center
  },
    boxplot/draw direction=y,
    % xtick={2,6,10,14,18},
    % xticklabels={10,20,30,40,50},
    ylabel={Memory (MB)},
    ylabel style={font=\scriptsize},
    xlabel={$n$},
    minor y tick num=4,
    yticklabel style={font=\scriptsize},
    xticklabel style={font=\scriptsize},
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    scaled y ticks = base 10:-2,
        ylabel shift={-.5em},
            ymax = 300,
        ymin = 100,
        ytick distance=100,
%    ymajorgrids,
%    xmajorgrids,
%    grid style={line width=.5pt, draw=gray!90,dashed},
%    major grid style={line width=.2pt,draw=gray!50},
    ]
      %Store10
      \addplot+[
      boxplot prepared={
        median=171.25,
        lower whisker=168,
        lower quartile=170.25,
        upper quartile=172.375,
        upper whisker=175
      },
      ]
      coordinates {};
      %Assign10
      \addplot+[
      boxplot prepared={
        median=280,
        lower whisker=277,
        lower quartile=279,
        upper quartile=281,
        upper whisker=282
      },
      ] coordinates {};
      %Share10      
      \addplot+[
      boxplot prepared={
        median=271,
        lower whisker=269,
        lower quartile=270,
        upper quartile=271.75,
        upper whisker=272
      },
      ] coordinates {};
      %Access10   
      \addplot+[
      boxplot prepared={
        median=270,
        lower whisker=269,
        lower quartile=270,
        upper quartile=271,
        upper whisker=271
      },
      ] coordinates {};
    %   \addplot[dashed,gray] coordinates {(4.5,90)(4.5,300)};
      %Store20
      \addplot+[
      boxplot prepared={
        median=171,
        lower whisker=170,
        lower quartile=171,
        upper quartile=172,
        upper whisker=173
      },
      ] coordinates {};
      %Assign20
      \addplot+[
      boxplot prepared={
        median=280,
        lower whisker=277,
        lower quartile=279,
        upper quartile=281,
        upper whisker=283
      },
      ] coordinates {};
      %Share20  
      \addplot+[
      boxplot prepared={
        median=271,
        lower whisker=269,
        lower quartile=270,
        upper quartile=271,
        upper whisker=272
      },
      ] coordinates {};
      %Access20    
      \addplot+[
      boxplot prepared={
        median=271,
        lower whisker=269,
        lower quartile=270,
        upper quartile=271.75,
        upper whisker=272
      },
      ] coordinates {};
    %   \addplot[dashed,gray] coordinates {(8.5,90)(8.5,300)};
      %Store30
      \addplot+[
      boxplot prepared={
        median=171,
        lower whisker=169,
        lower quartile=171,
        upper quartile=172,
        upper whisker=174
      },
      ] coordinates {};      
      %Assign30
      \addplot+[
      boxplot prepared={
        median=280,
        lower whisker=277,
        lower quartile=279,
        upper quartile=281,
        upper whisker=283
      },
      ] coordinates {};
      %Share30
      \addplot+[
      boxplot prepared={
        median=271,
        lower whisker=269,
        lower quartile=270,
        upper quartile=271,
        upper whisker=272
      },
      ] coordinates {};
      %Access30
      \addplot+[
      boxplot prepared={
        median=271,
        lower whisker=269,
        lower quartile=270,
        upper quartile=271.75,
        upper whisker=272
      },
      ] coordinates {};
    %   \addplot[dashed,gray] coordinates {(12.5,90)(12.5,300)};
      %Store40
      \addplot+[
      boxplot prepared={
        median=171,
        lower whisker=129,
        lower quartile=169.75,
        upper quartile=172.25,
        upper whisker=174
      },
      ] coordinates {};
      %Assign40
      \addplot+[
      boxplot prepared={
        median=280,
        lower whisker=185,
        lower quartile=278.75,
        upper quartile=281,
        upper whisker=282
      },
      ] coordinates {};
      %Share40
      \addplot+[
      boxplot prepared={
        median=271,
        lower whisker=180,
        lower quartile=269.75,
        upper quartile=271,
        upper whisker=273
      },
      ] coordinates {};
      %Access40
      \addplot+[
      boxplot prepared={
        median=270,
        lower whisker=179,
        lower quartile=269,
        upper quartile=271,
        upper whisker=273
      },
      ] coordinates {};

    %   \addplot[dashed,gray] coordinates {(16.5,90)(16.5,300)};
      %Store50
      \addplot+[
      boxplot prepared={
        median=134,
        lower whisker=129,
        lower quartile=131,
        upper quartile=171,
        upper whisker=173
      },
      ] coordinates {};      
      %Assign50
      \addplot+[
      boxplot prepared={
        median=277,
        lower whisker=184,
        lower quartile=186,
        upper quartile=280.5,
        upper whisker=282
      },
      ] coordinates {};
      %Share50
      \addplot+[
      boxplot prepared={
        median=269,
        lower whisker=179,
        lower quartile=181,
        upper quartile=271,
        upper whisker=272
      },
      ] coordinates {};
      %Access50
      \addplot+[
      boxplot prepared={
        median=270,
        lower whisker=180,
        lower quartile=182,
        upper quartile=271,
        upper whisker=272
      },
      ] coordinates {};
    \end{axis}
  \end{tikzpicture}
  



==> fig/exp/tikz/no_nodes_fixed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
	
	\begin{axis}[
		cycle list={{store_color, mark=\storeshape}, {assign_color, mark=\assignshape}, {share_color, mark=\shareshape}, {access_color,mark=\accessshape}},
		width=.8\textwidth,
		height=.4\textwidth,
		at={(1.128in,0.894in)},
		scale only axis,		
		axis background/.style={fill=white},
		legend columns=4,
		ymajorgrids,
		xmajorgrids,
		grid style={line width=.5pt, draw=gray!90,dashed},
		major grid style={line width=.2pt,draw=gray!50},
		minor y tick num=5,
		axis background/.style={fill=white},	
		%
		yticklabel style={font=\scriptsize},
		xticklabel style={font=\scriptsize},
		xlabel style={font=\scriptsize},
		ylabel style={font=\scriptsize},
		ylabel near ticks,
		ylabel shift=-5pt,
		yticklabel shift={0cm},
		%	
		xlabel={\# concurrent data operations ($k$)},
		xtick={0,1,2,3,4},
		xticklabels={1,25,50,75,100},
		% xticklabels={0,10,20,30,40,50,60,70,80,90,100,110,120,130,140,150,160,170,180,190,200},
		% xtick={0,1,2,3,4,5,6,7,8,9},
		% xticklabels={0,20,40,60,80,100,120,140,160,180,200},
		ymin=0.0,
		ymax=60,
		ytick distance=15,
		ylabel={Time (sec)},
		ylabel style={font=\scriptsize},
%
		legend pos = north west,
		legend style={legend cell align=left, align=left, fill=none, draw=none,inner sep=-0pt, row sep=0pt,font=\tiny},
%		legend style={/tikz/every even column/.append style={column sep=.2cm}}],
		legend columns=2, 
		]
		\addplot %pt = 1.8
		table[row sep=crcr]{%
		0   4.05 \\
		1   4.2 \\
		2   4.75 \\
		3   5.99 \\
		4   7.5 \\
		% 6    \\
		% 7    \\
		% 8   \\
		% 9    \\
		% 10    \\
		% 11   \\
		% 12    \\
		% 13   \\
		% 14   \\
		% 15    \\
		% 16   \\
		% 17    \\
		% 18   \\
		% 19   \\
		% 20  \\
		};
		\addlegendentry{Store}
%		\addlegendentry{DT}		
		% \addplot[color=red,forget plot]
		% table[row sep=crcr]{%
		% % 1  0\\
		% % 2   0 \\
		% % 3   0\\
		% % 4   0 \\
		% % 5   0 \\
		% 6   4.27149874 \\
		% 7   3.92652539 \\
		% 8   3.68516124 \\
		% 9   3.51628835 \\
		% 10   3.3981347 \\
		% 11   3.31546728 \\
		% 12   3.25762818 \\
		% 13   3.21716046 \\
		% 14   3.1888468 \\
		% 15   3.16903686 \\
		% 16   3.15517664 \\
		% 17   3.14547919 \\
		% 18   3.13869427 \\
		% 19   3.13394713 \\
		% 20   3.13062574 \\
		% };
%		\addlegendentry{DWT+PCA+DT}
\addplot%pt = 23.2
table[row sep=crcr]{%
0   32.30 \\
1   32.36 \\
2   37.67 \\
3   41.37 \\
4   45.38 \\
% 6   18.38016403 \\
% 7   14.42678384 \\
% 8   11.74325726 \\
% 9   9.92169834 \\
% 10   8.68523701 \\
% 11   7.84593577 \\
% 12   7.27622402 \\
% 13   6.88950769 \\
% 14   6.62700738 \\
% 15   6.44882403 \\
% 16   6.32787442 \\
% 17   6.24577468 \\
% 18   6.19004595 \\
% 19   6.15221769 \\
% 20   6.12654013 \\
% 21   6.10911038 \\
};
\addlegendentry{Assign}
%		\addlegendentry{DT}		
% \addplot[color=olive,forget plot]
% table[row sep=crcr]{%
% % 1   64.2 \\
% % 2   44.92 \\
% % 3   33.17 \\
% % 4   24.39 \\
% % 5   18.16 \\
% 6   18.18016403 \\
% 7   14.42678384 \\
% 8   11.74325726 \\
% 9   9.92169834 \\
% 10   8.68523701 \\
% 11   7.84593577 \\
% 12   7.27622402 \\
% 13   6.88950769 \\
% 14   6.62700738 \\
% 15   6.44882403 \\
% 16   6.32787442 \\
% 17   6.24577468 \\
% 18   6.19004595 \\
% 19   6.15221769 \\
% 20   6.12654013 \\
% };
\addplot%pt = 23.0
table[row sep=crcr]{%
0   32.42 \\
1   32.23 \\
2   37.95 \\
3   40.95 \\
4   44.95 \\
% 6   18.368246 \\
% 7   14.57077876 \\
% 8   11.99943104 \\
% 9   10.25831554 \\
% 10   9.07936834 \\
% 11   8.28107753 \\
% 12   7.74053745 \\
% 13   7.374526 \\
% 14   7.12669168 \\
% 15   6.95887766 \\
% 16   6.84524714 \\
% 17   6.76830545 \\
% 18   6.71620655 \\
% 19   6.68092925 \\
% 20   6.65704222 \\
% 21   6.6408678 \\
};
\addlegendentry{Share}
%		\addlegendentry{DT}		
% \addplot[color=blue,forget plot]
% table[row sep=crcr]{%
% % 1   62.83 \\
% % 2   43.84 \\
% % 3   31.95 \\
% % 4   25.61 \\
% % 5   17.42 \\
% 6   18.368246 \\
% 7   14.57077876 \\
% 8   11.99943104 \\
% 9   10.25831554 \\
% 10   9.07936834 \\
% 11   8.28107753 \\
% 12   7.74053745 \\
% 13   7.374526 \\
% 14   7.12669168 \\
% 15   6.95887766 \\
% 16   6.84524714 \\
% 17   6.76830545 \\
% 18   6.71620655 \\
% 19   6.68092925 \\
% 20   6.65704222 \\
% };
\addplot%pt = 23.1
table[row sep=crcr]{%
0   31.1 \\
1   32.49 \\
2   36.89 \\
3   41.89 \\
4   46.48 \\
% 6   19.60024273 \\
% 7   15.68997736 \\
% 8   12.96514382 \\
% 9   11.06636787 \\
% 10   9.74322278 \\
% 11   8.82120093 \\
% 12   8.17869823 \\
% 13   7.73097595 \\
% 14   7.41898467 \\
% 15   7.20157633 \\
% 16   7.05007727 \\
% 17   6.9445065 \\
% 18   6.87094045 \\
% 19   6.81967661 \\
% 20   6.78395385 \\
% 21   6.75906077 \\
};
\addlegendentry{Access}
%		\addlegendentry{DT}		
% \addplot[color=magenta,forget plot]
% table[row sep=crcr]{%
% % 1   61.18 \\
% % 2   46.04 \\
% % 3   30.79 \\
% % 4   27.42 \\
% % 5   18.87 \\
% 6   19.60024273 \\
% 7   15.68997736 \\
% 8   12.96514382 \\
% 9   11.06636787 \\
% 10   9.74322278 \\
% 11   8.82120093 \\
% 12   8.17869823 \\
% 13   7.73097595 \\
% 14   7.41898467 \\
% 15   7.20157633 \\
% 16   7.05007727 \\
% 17   6.9445065 \\
% 18   6.87094045 \\
% 19   6.81967661 \\
% 20   6.78395385 \\
% };
	\end{axis}


\end{tikzpicture}%
